An Open-Source Data Acquisition System for Laboratory and Industrial Scale Applications

We introduce a cost-efficient, and open-source measurement system for measuring and monitoring indoor air quality, aerosol concentration, dust contamination, and comfort-relevant quantities. The system allows to access these quantities simultaneously at multiple sites. The software architecture is described along with the hardware set-up including an overview of the supported measurement transducers so far. The system allows flexible adaptation on laboratory-scales as well as on large-scales like aircraft cabins, vehicles, buildings, and passenger compartments in general.

==> images/hardware/hardware.pdf_tex <==
%% Creator: Inkscape 1.1.1 (eb90963e84, 2021-10-02), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hardware.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{996.11765464bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27272842)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hw.pdf}}%
    \put(0.43968818,0.21716035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I2C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hw.pdf}}%
    \put(0.80766103,0.12571362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RS232/485\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hw.pdf}}%
    \put(0.81087,0.21381901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}USB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hw.pdf}}%
    \put(0.46095409,0.12904572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SPI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hw.pdf}}%
    \put(0.14252794,0.19081376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny SCD30\end{tabular}}}}%
    \put(0.23367117,0.19063712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny SFM3000\end{tabular}}}}%
    \put(0.04074629,0.19218111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny SHT85\end{tabular}}}}%
    \put(0.33285831,0.19022558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny BME280\\\end{tabular}}}}%
    \put(0.22954147,0.03035628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny NAU7802\end{tabular}}}}%
    \put(0.14054894,0.0298259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny ADS1015\end{tabular}}}}%
    \put(0.84791221,0.01114704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny S8000 Remote\end{tabular}}}}%
    \put(0.75609979,0.00965752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny SMGAir2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hw.pdf}}%
    \put(0.45980574,0.00867512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny MAX31865\end{tabular}}}}%
    \put(0.51065393,0.24065421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny BOB-09056\end{tabular}}}}%
    \put(0.6931615,0.23890567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny FT232H\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hw.pdf}}%
    \put(0.33828048,0.03177131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny SPS30\\\end{tabular}}}}%
    \put(0.04165341,0.03095521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{SDP810}\\\end{tabular}}}}%
    \put(0.61813412,0.2171331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I2C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hw.pdf}}%
    \put(0.92444853,0.19595101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DAQ\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/software/sw.pdf_tex <==
%% Creator: Inkscape 1.1.1 (eb90963e84, 2021-10-02), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sw.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.04147339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63522717)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sw.pdf}}%
    \put(0.0586275,0.42807762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Webserver\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sw.pdf}}%
    \put(0.0569871,0.31298711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Device Controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sw.pdf}}%
    \put(0.05745629,0.20265081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Interfaces\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sw.pdf}}%
    \put(0.05902493,0.07497626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Database\end{tabular}}}}%
    \put(0.02518559,0.53834216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Container\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sw.pdf}}%
    \put(0.02066638,0.60597811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Operational host system\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sw.pdf}}%
    \put(0.82574655,0.47550922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GUI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sw.pdf}}%
    \put(0.82574655,0.38170901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}API\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sw.pdf}}%
    \put(0.82312551,0.20364841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MQTT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sw.pdf}}%
    \put(0.83512228,0.29781445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M2M\end{tabular}}}}%
    \put(0.84382496,0.54549362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HMI\end{tabular}}}}%
    \put(0.77768344,0.60562389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Client\end{tabular}}}}%
  \end{picture}%
\endgroup%

